On the Global Convergence of Gradient Descent for multi-layer ResNets in the mean-field regime

Finding the optimal configuration of parameters in ResNet is a nonconvex minimization problem, but first-order methods often find the global optimum when the network is overparameterized and the training algorithm is run for sufficiently many iterations. We study this phenomenon in the mean-field regime, where the network can be described approximately by an ordinary integral equation (OIE) and the training process of ResNet becomes a gradient-flow partial differential equation (PDE). Under the condition that the activation function is $2$-homogeneous or partially $1$-homogeneous, we show that this gradient-flow PDE converges to the global minimum. This result suggests that if the ResNet is sufficiently large, first-order optimization methods can find global minimizers that fit the training data as well. Further, by controlling the generalization error, we prove that the gradient-flow PDE is stable with respect to its cost function, implying that a finite-sized but sufficiently large dataset drawn from the underlying data distribution can exhibit the properties of the continuous limit. We give lower bounds on the depth and width of the network for the gradient-flow approximation to hold. We also lower-bound the size of the training data set needed to attain accurate approximation.

==> homo1_invariant_tube_tikz.tex <==
\begin{tikzpicture}[
  x=1.05cm,
  y=0.90cm,
  line cap=round,
  line join=round,
  >={Stealth[length=2.1mm,width=1.5mm]},
  every node/.style={font=\small}
]
  % The cross-section A is represented by an interval in the w-direction.
  \def\wleft{-1.45}
  \def\wright{1.45}
  \def\atop{4.62}

  
  % The open invariant tube (0,infinity) x A.
  \fill[ForestGreen!10] (\wleft,0.025) rectangle (\wright,\atop);
  \draw[-{Stealth}, ForestGreen!75!black, very thick]
    (\wleft,0) -- (\wleft,\atop);
  \draw[-{Stealth}, ForestGreen!75!black, very thick]
    (\wright,0) -- (\wright,\atop);
  \draw[ForestGreen!75!black, very thick]
    (\wleft,0) -- (\wright,0);
  \node[ForestGreen!45!black, fill=white, fill opacity=0.88,
        text opacity=1, inner sep=2.5pt]
    at (-0.8,3.55) {$\mathcal A$};

  % The cross-section A.
  \draw[decorate,
        decoration={brace,mirror,amplitude=4pt,raise=3pt},
        ForestGreen!70!black, semithick]
    (\wleft,0) -- (\wright,0)
    node[midway,below=10pt,ForestGreen!45!black] {$A$};

  % At the lower face the velocity points into the tube.
  \draw[-{Stealth}, BrickRed, very thick]
    (1,2.7) -- (1,3.5);
  \node[BrickRed, anchor=west, fill=white, inner sep=1.5pt]
    at (1.7,3) {$\dot{a}=-h_s(w)\geq \eta/2>0$ for $s\geq S_0$};

  % On the lateral boundary the w-velocity has a strictly inward sign.
  \draw[-{Stealth}, RoyalBlue, very thick]
    (-1.88,1.65) -- (-1.12,1.65);
  \draw[-{Stealth}, RoyalBlue, very thick]
    (1.88,1.65) -- (1.12,1.65);
  \node[RoyalBlue!80!black, fill=white, inner sep=1.5pt]
    at (3,1.43) {$\dot w\cdot n_A<0$};

  % A support characteristic stays in A and is driven to large bar a.
  \fill[RoyalBlue!85!black] (-0.88,0.25) circle (1.7pt);
  \draw[-{Stealth}, RoyalBlue!85!black, ultra thick]
    (-0.88,0.25)
      .. controls (-0.94,0.90) and (0.63,1.02) .. (0.52,1.78)
      .. controls (0.43,2.45) and (-0.48,2.75) .. (-0.25,3.30)
      .. controls (-0.04,3.79) and (0.16,4.15) .. (0.16,4.55);
  % \node[RoyalBlue!85!black, anchor=west]
  %   at (0.28,4.36) {escaping characteristic};

    % Coordinate axes.
  \draw[-{Stealth}, semithick, black!75]
    (-2.05,0) -- (2.18,0) node[below left=-1pt] {$w$};
  \draw[-{Stealth}, semithick, black!75]
    (-2,-0.1) -- (-2,5) node[left=2pt] {$a$};


  % The weighted estimate need not be uniform in an unbounded w-region;
  % only its inward sign is used by the first-exit argument.
  % \node[anchor=west, align=left, text width=4.35cm, font=\scriptsize,
  %       draw=black!25, rounded corners=1.5pt, fill=black!2, inner sep=4pt]
  %   (weighted) at (2.20,2.55)
  %   {$\nabla g_s\!\cdot n_A\geq \beta/[2(1+|w|)]$ may decay on an
  %    unbounded boundary; its positive sign still gives invariance.};
  % \draw[black!40, densely dotted]
  %   (weighted.west) -- (1.48,1.90);
\end{tikzpicture}


==> homo2_invariant_cone_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  >=Latex,
  line cap=round,
  line join=round,
  every node/.style={font=\small}
]
  % A two-dimensional section of the invariant cone.
  \coordinate (O) at (0,0);
  \coordinate (Upper) at (23:8.30);
  \coordinate (Lower) at (-23:8.30);

  \path[fill=ForestGreen!9]
    (O) -- (Upper) -- (Lower) -- cycle;

  % Concentric sections make the increase of the radial coordinate visible.
  \draw[gray!42,thin,dashed]
    (23:1.55) arc[start angle=23,end angle=-23,radius=1.55];
  \draw[gray!42,thin,dashed]
    (23:3.65) arc[start angle=23,end angle=-23,radius=3.65];
  \draw[gray!42,thin,dashed]
    (23:6.25) arc[start angle=23,end angle=-23,radius=6.25];

  \draw[ForestGreen!80!black,very thick] (O) -- (Upper)
    node[pos=.82,above left=1pt] {$\partial\mathcal A$};
  \draw[ForestGreen!80!black,very thick] (O) -- (Lower)
    node[pos=.82,below left=1pt] {$\partial\mathcal A$};
  \node[ForestGreen!70!black] at (5.25,0) {$\mathcal A$};

  % On either lateral boundary, the characteristic velocity has a strictly
  % inward component because \nabla h_s points toward the exterior.
  \coordinate (Bu) at (4.55,1.90);
  \coordinate (Bl) at (4.55,-1.90);
  \fill[ForestGreen!80!black] (Bu) circle (1.15pt);
  \fill[ForestGreen!80!black] (Bl) circle (1.15pt);
  \draw[-{Latex[length=3mm,width=2mm]},RoyalBlue,very thick]
    (Bu) -- ++(0.24,-1.17)
    node[pos=.55,right=4pt,fill=white,inner sep=1.2pt]
      {$-\nabla h_s$};
  \draw[-{Latex[length=3mm,width=2mm]},RoyalBlue,very thick]
    (Bl) -- ++(0.24,1.17)
    node[pos=.57,right=4pt,fill=white,inner sep=1.2pt]
      {$-\nabla h_s$};

  % A characteristic remains in the cone and its radial coordinate grows.
  \coordinate (Alpha) at (1.67,-0.25);
  \fill[BrickRed] (Alpha) circle (2.05pt);
  \node[BrickRed,above left=1pt] at (Alpha) {$\alpha$};
  \draw[BrickRed,very thick,
        -{Latex[length=3.2mm,width=2.2mm]}]
    (Alpha)
      .. controls (2.55,-0.46) and (3.25,-0.25) .. (4.02,0.04)
      .. controls (5.00,0.42) and (5.86,0.78) .. (6.93,1.05);
  \node[BrickRed,above right=1pt,align=left]
    at (6.2,0.1)
    {$\widehat\theta(s;\alpha)$};

  % \draw[gray!70,thin,-{Latex[length=2.2mm]}]
  %   (O) -- (6.93,1.05);
  % \node[gray!75,rotate=8.6,above=2pt]
  %   at (3.32,0.50) {$|\widehat\theta(s;\alpha)|\ \nearrow$};

  \fill[black] (O) circle (1.2pt);
  \node[below left=1pt] at (O) {$0$};
\end{tikzpicture}

